Refining Datapath for Microscaling ViTs

Vision Transformers (ViTs) leverage the transformer architecture to effectively capture global context, demonstrating strong performance in computer vision tasks. A major challenge in ViT hardware acceleration is that the model family contains complex arithmetic operations that are sensitive to model accuracy, such as the Softmax and LayerNorm operations, which cannot be mapped onto efficient hardware with low precision. Existing methods only exploit parallelism in the matrix multiplication operations of the model on hardware and keep these complex operations on the CPU. This results in suboptimal performance due to the communication overhead between the CPU and accelerator. Can new data formats solve this problem? In this work, we present the first ViT accelerator that maps all operations of the ViT models onto FPGAs. We exploit a new arithmetic format named Microscaling Integer (MXInt) for datapath designs and evaluate how different design choices can be made to trade off accuracy, hardware performance, and hardware utilization. Our contributions are twofold. First, we quantize ViTs using the MXInt format, achieving both high area efficiency and accuracy. Second, we propose MXInt-specific hardware optimization that map these complex arithmetic operations into custom hardware. Within 1\% accuracy loss, our method achieves at least 93$\times$ speedup compared to Float16 and at least 1.9$\times$ speedup compared to related work.

==> imgs/gelu_clipping_search.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=40mm,
    width=0.5\textwidth,
    xlabel={\footnotesize Domain of $LUT_{GELU}$},
    ylabel={\footnotesize Accuracy loss in \%},
    xmin=0.5, xmax=5.5,
    ytick={1, 10, 100},
    ymode=log, log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.3,0.5)},anchor=north east, draw=none, fill=none, font=\footnotesize},
    ]


% Clip Value = 1
\addplot[jcblue, draw=jcblue, line width=1pt, mark=triangle*] coordinates {
    (1, 7.752)
    (2, 0.358)
    (3, 0.036)
    (4, 0.014)
    (5, 0.056)
};

\addplot[jcgreen, draw=jcgreen, line width=1pt, mark=diamond*] coordinates {
    (1, 16.018)
    (2, 0.331)
    (3, 0.132)
    (4, 0.121)
    (5, 0.058)
};
\addplot[jcred, draw=jcred, line width=1pt, mark=*] coordinates {
    (1, 9.892)
    (2, 0.426)
    (3, 0.036)
    (4, 0.006)
    (5, 0.002)
};
% Clip Value = 2
% \addplot[jcgreen, draw=jcgreen, line width=1pt, mark=triangle*] coordinates {
%     (1, 68.496)
%     (2, 12.976)
%     (3, 02.218)
%     (4, 00.604)
%     (5, 00.47)
%     (6, 00.372)
%     (7, 00.376)
%     (8, 00.334)
% };

% Clip Value = 3
% \addplot[jcred, draw=red, line width=1pt, mark=square*] coordinates {
%     (1, 71.17)
%     (2, 48.594)
%     (3, 04.922)
%     (4, 00.888)
%     (5, 00.132)
%     (6, 00.012)
%     (7, 00.024)
%     (8, 00.032)
% };

% Clip Value = 4
% \addplot[orange, draw=orange, line width=1pt, mark=diamond*] coordinates {
%     (1, 71.63)
%     (2, 68.478)
%     (3, 12.526)
%     (4, 01.748)
%     (5, 00.324)
%     (6, 00.076)
%     (7, 00.018)
%     (8, 00.042)
% };
% Dashed line at 0.5% (0.005)
\addplot [dashed, black] coordinates {
    (0.005, 1) (9, 1)
};

\legend{
    DeiT-Tiny,
    DeiT-Small,
    DeiT-Base,
}

\end{semilogyaxis}
\end{tikzpicture}    
    \caption{Accuracy loss over different LUT domains for GELU. Bitwidth = 8.}
    \label{fig:gelu_clipping_search}
\end{figure}

==> imgs/gelu_search.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=40mm,
    width=0.5\textwidth,
    xlabel={\footnotesize Bitwidth of $LUT_{GELU}$},
    ylabel={\footnotesize Accuracy loss in \%},
    ytick={1, 10, 100},
    xmin=0, xmax=9,
    ymode=log, log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.95,0.95)},anchor=north east, draw=none, fill=white, font=\footnotesize},
    ]


% DeiT-Tiny
\addplot[jcblue, draw=jcblue, line width=1pt, mark=triangle*] coordinates {
    (1, 71.17)
    (2, 48.594)
    (3, 04.922)
    (4, 00.888)
    (5, 00.132)
    (6, 00.012)
    (7, 00.024)
    (8, 00.032)
};

% DeiT-Small
\addplot[jcgreen, draw=jcgreen, line width=1pt, mark=diamond*] coordinates {
    (1, 76.69)
    (2, 23.74)
    (3, 01.628)
    (4, 00.214)
    (5, 00.012)
    (6, 00.024)
    (7, 00.012)
    (8, 00.006)
};

% DeiT-Base
\addplot[jcred, draw=red, line width=1pt, mark=pentagon*] coordinates {
    (1, 81.418)
    (2, 15.338)
    (3, 00.684)
    (4, 00.172)
    (5, 00.014)
    (6, 00.044)
    (7, 00.028)
    (8, 00.028)
};
% Dashed line at 0.5% (0.005)
\addplot [dashed, black] coordinates {
    (0.005, 1) (9, 1)
};

\legend{
    DeiT-Tiny, 
    DeiT-Small, 
    DeiT-Base
}
\end{semilogyaxis}
\end{tikzpicture}    
    \caption{Accuracy loss over different bitwidths for GELU. LUT domain = 3.}
    \label{fig:gelu_search}
\end{figure}


==> imgs/layer_norm_search.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=40mm,
    width=0.5\textwidth,
    xlabel={\footnotesize Bitwidth of $LUT_{\frac{1}{\sqrt{~}}}$},
    ylabel={\footnotesize Accuracy Loss in \%},
    xmin=0, xmax=9,
    ytick={1, 10, 100},
    ymode=log, log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.95,0.95)},anchor=north east, draw=none, fill=none, font=\footnotesize},
    ]

% DeiT-Tiny
\addplot[jcblue, draw=jcblue, line width=1pt, mark=triangle*] coordinates {
    (1, 72.044)
    (2, 70.86)
    (3, 06.446)
    (4, 00.684)
    (5, 00.242)
    (6, 00.22)
    (7, 00.186)
    (8, 00.11)
};

% DeiT-Small
\addplot[jcgreen, draw=jcgreen, line width=1pt, mark=diamond*] coordinates {
    (1, 79.71)
    (2, 41.974)
    (3, 07.134)
    (4, 00.544)
    (5, 00.254)
    (6, 00.21)
    (7, 00.172)
    (8, 00.152)
};

% DeiT-Base
\addplot[jcred, draw=red, line width=1pt, mark=pentagon*] coordinates {
    (1, 81.734)
    (2, 29.564)
    (3, 01.258)
    (4, 00.126)
    (5, 00.104)
    (6, 00.078)
    (7, 00.024)
    (8, 00.054)
};
% Dashed line at 0.5% (0.005)
\addplot [dashed, black] coordinates {
    (0.005, 1) (9, 1)
};

\legend{
    DeiT-Tiny, 
    DeiT-Small, 
    DeiT-Base
}
\end{semilogyaxis}
\end{tikzpicture}    
    \caption{Accuracy loss over different bitwidth of $LUT_{\frac{1}{\sqrt{~}}}$.}
    \label{fig:layer_norm_search}
\end{figure}

==> imgs/softmax_search.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=40mm,
    width=0.5\textwidth,
    xlabel={\footnotesize Bitwidth of $LUT_{exp}$},
    ytick = {1, 10, 100},
    ylabel={\footnotesize Accuracy loss in \%},
    xmin=0, xmax=9,
    ymode=log, log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.95,0.95)},anchor=north east, draw=none, fill=white, font=\footnotesize},
    ]

% DeiT-Tiny
\addplot[jcblue, draw=jcblue, line width=1pt, mark=triangle*] coordinates {
    (1, 72.032)
    (2, 00.122)
    (3, 00.02)
    (4, 00.048)
    (5, 00.006)
    (6, 00.008)
    (7, 00.022)
    (8, 00.018)
};

% DeiT-Small
\addplot[jcgreen, draw=jcgreen, line width=1pt, mark=diamond*] coordinates {
    (1, 79.71)
    (2, 00.162)
    (3, 00.01)
    (4, 00.038)
    (5, 00.02)
    (6, 00.004)
    (7, 00.002)
    (8, 00.016)
};

% DeiT-Base
\addplot[jcred, draw=red, line width=1pt, mark=pentagon*] coordinates {
    (1, 81.73)
    (2, 00.02)
    (3, 00.03)
    (4, 00.018)
    (5, 00.042)
    (6, 00.016)
    (7, 00.036)
    (8, 00.022)
};

% Dashed line at 0.5% (0.005)
\addplot [dashed, black] coordinates {
    (0.005, 1) (9, 1)
};

\legend{
    DeiT-Tiny, 
    DeiT-Small, 
    DeiT-Base,
}
\end{semilogyaxis}
\end{tikzpicture}    
    \caption{Accuracy loss over different bitwidths of $LUT_{exp}$.}
    \label{fig:softmax_search}
\end{figure}


==> imgs/speedup.tex <==
\begin{figure}[t]
\begin{tikzpicture}[
thick,scale=0.9, every node/.style={scale=0.9},
]
\pgfplotsset{compat=1.3}
\begin{axis}[
width=0.55\textwidth,
legend columns = 4,
height=4cm,
ybar, 
enlarge x limits={abs=0.7cm},
bar width=4,
ymode=log, 
% log ticks with fixed point, 
symbolic x coords={
tiny,
small,
base,
},
ylabel={Total clock cycles},
xtick=data,
xticklabels={
DeiT~Tiny,
DeiT~Small,
DeiT~Base,
},
legend style={at={(0.01,0.88)},anchor=west, draw=none, fill=none}
]

\addplot[jcredl, draw=jcred, fill=jcredl, line width=1pt] table
[x=x, y=fp32, col sep=space] {
x	fp32	b1	ours
tiny	28901	931	314
small	57802	1806	1207
base	462422	2709	2709
};

% \addplot[jcbluel, draw=jcblue, fill=jcbluel, line width=1pt] table
% [x=x, y=b1, col sep=space] {
% x	fp32	b1	ours
% tiny	28901	931	314
% small	115605	1806	620
% base	2774532	2709	2709
% };

\addplot[
jcgreenl, draw=jcgreen, fill=jcgreenl, line width=1pt,
] table  
[x=x, y=ours, col sep=space, meta=speedup] {
x	fp32	b1	ours	speedup
tiny	28901	931	314	92$\times$
small	115605	1806	620	95$\times$
base	2774532	2709	2709	1024$\times$
};

\legend{Float8, Ours}

\end{axis}


\node[draw=none, align=left, font=\footnotesize, color=jcgreen] at (1.0, 0.5) {\bf 93$\times$};
\node[draw=none, align=left, font=\footnotesize, color=jcgreen] at (4.5, 0.7) {\bf 96$\times$};
\node[draw=none, align=left, font=\footnotesize, color=jcgreen] at (8, 1.2) {\bf 171$\times$};
\end{tikzpicture}
\caption{
Speedups achieved by our work (shown in \textcolor{jcgreen}{green}).
}
\label{fig:speedup}
\end{figure}

